An Abstract Approach to Stratification in Linear Logic

We study the notion of stratification, as used in subsystems of linear logic with low complexity bounds on the cut-elimination procedure (the so-called light logics), from an abstract point of view, introducing a logical system in which stratification is handled by a separate modality. This modality, which is a generalization of the paragraph modality of Girard's light linear logic, arises from a general categorical construction applicable to all models of linear logic. We thus learn that stratification may be formulated independently of exponential modalities; when it is forced to be connected to exponential modalities, it yields interesting complexity properties. In particular, from our analysis stem three alternative reformulations of Baillot and Mazza's linear logic by levels: one geometric, one interactive, and one semantic.

==> FeetLemma.tex <==
\begin{center}
\begin{tikzpicture}[netcircle/.style={smallnetcircle},node distance = 3mm and 2mm, baseline = (current bounding box.east)]
\node [nopoint] (piorigin) at (5.5, 3) {};
\node [netpi, below=of piorigin,text width=17mm] (pi) {$\pi_0$};
\node[nopoint,xshift=2mm] (Xconc1)  at (pi.north west)  {};
\node[nopoint,xshift=9mm] (Xconc2)  at (pi.north west) {};
\node[nopoint,xshift=-9mm] (Yconc1)  at (pi.north east)  {};
\node[nopoint,xshift=-2mm] (Yconc2)  at (pi.north east) {};
\node [nopoint, xshift=-6mm] (piconc1) at (pi.south) {};
\node [nopoint, xshift=6mm] (piconc2) at (pi.south) {};
\netid[above right=of Xconc1] {id1};
\netid[above right=of Yconc1] {id2};
\node[smallnetpi, right =of pi,xshift=4mm] (id3) {$\id_{A_1^\bullet}$};
\node[smallnetpi, right =of id3,xshift=4mm] (id4) {$\id_{A_k^\bullet}$};
\node[nopoint, xshift=1.5mm] (l3) at (id3.south west) {};
\node[nopoint, xshift=-1.5mm] (r3) at (id3.south east) {};
\node[nopoint, xshift=1.5mm] (l4) at (id4.south west) {};
\node[nopoint, xshift=-1.5mm] (r4) at (id4.south east) {};
\node[nopoint, below =of r3, yshift=-5mm] (r3c) {};
\node[nopoint, below =of r4, yshift=-5mm] (r4c) {};
\netcut[below left=of id3, xshift=-7mm, yshift=-1mm] {cut1};
\netcut[below left=of id4, xshift=-7mm, yshift=-1mm] {cut2};
\node[above =of id1, smalllab, yshift=-3mm] (labid1) {$a_1$};
\node[above =of id2, smalllab, yshift=-3mm] (labid2) {$a_k$};
\draw[thick]
      (id1) to [out=180,in=90] 
      (Xconc1);
\draw[thick]
      (id1) to [out=0,in=90] 
      (Xconc2);
\draw[thick]
      (id2) to [out=180,in=90] 
      (Yconc1);
\draw[thick]
      (id2) to [out=0,in=90] 
      (Yconc2);
\draw[thick]
      (piconc1) to [out=280, in=175]
      (cut1);
\draw[thick]
      (piconc2) to [out=280, in=175]
      (cut2);
\draw[thick]
      (l3) to [out=260, in=5]
      (cut1);
\draw[thick]
      (l4) to [out=260, in=5]
      (cut2);
\draw[thick]
      (r3) -- (r3c);
\draw[thick]
      (r4) -- (r4c);
\draw
   (r3c) edge [draw=none] node {$\ldots$} (r4c);
\draw
   (piconc1) edge [draw=none] node [below] {$\ldots$} (piconc2);
\draw
   (id3.south) edge [draw=none] node [above] {$\ldots$} (id4.south);
\draw
   (id1) edge [draw=none] node [above] {$\ldots$} (id2);
\end{tikzpicture}
$\notaxreds$\hspace{-0.5cm}
\begin{tikzpicture}[netcircle/.style={smallnetcircle},node distance = 3mm and 2mm, baseline = (current bounding box.east)]
%\mygridto{(11,5)}

%le net pi
\node [nopoint] (piorigin) at (5.5, 3) {};
\node [netpi, below=of piorigin,text width=50mm] (pi) {$\pi_0$};
\node [nopoint, xshift=-20mm] (piconc1) at (pi.south) {};
\node [nopoint, xshift=20mm] (piconc2) at (pi.south) {};
\node[nopoint,below =of piconc1] (pic1) {};
\node[nopoint,below =of piconc2] (pic2) {};
\draw[thick]
     (piconc1) -- (pic1)
     (piconc2) -- (pic2);

\node[nopoint,yshift=8mm,xshift=-29mm] (Xorigin)  at (piorigin.north)  {};
\node[nopoint,xshift=4mm] (Xconc1)  at (pi.north west)  {};
\node[nopoint,xshift=19mm] (Xconc2)  at (pi.north west) {};
\netid[above right=of Xorigin] {Xid1};
\netcut[below right=of Xid1] {Xcut1};
\netid[above right=of Xcut1] {Xid2};
\netcut[below right=of Xid2] {Xcut2};
\netid[above right=of Xcut2] {Xid3};
\node[above =of Xid1, smalllab, yshift=-3mm] (labXid1) {$l_1$};
\node[above =of Xid2, smalllab, yshift=-3mm] (labXid2) {$a'_1$};
\node[above =of Xid3, smalllab, yshift=-3mm] (labXid3) {$r_1$};
\draw[thick]
      (Xid1) to [out=0,in=180] 
      (Xcut1);
\draw[thick]
      (Xid2) to [out=0,in=180] 
      (Xcut2);
\draw[thick,>=stealth]
      (Xid3) to [out=0,in=90] 
      (Xconc2);
 \draw[thick]
      (Xid3) to [out=180,in=0] 
      (Xcut2);
 \draw[thick]
      (Xid2) to [out=180,in=0] 
      (Xcut1);
 \draw[thick,>=stealth]
      (Xid1) to [out=180,in=90]
      (Xconc1);


\node[nopoint,yshift=8mm,xshift=2mm] (Yorigin)  at (piorigin.north)  {};
\node[nopoint,xshift=-19mm] (Yconc1)  at (pi.north east)  {};
\node[nopoint,xshift=-4mm] (Yconc2)  at (pi.north east) {};
\netid[above right=of Yorigin] {Yid1};
\netcut[below right=of Yid1] {Ycut1};
\netid[above right=of Ycut1] {Yid2};
\netcut[below right=of Yid2] {Ycut2};
\netid[above right=of Ycut2] {Yid3};
\node[above =of Yid1, smalllab, yshift=-3mm] (labYid1) {$l_k$};
\node[above =of Yid2, smalllab, yshift=-3mm] (labYid2) {$a'_k$};
\node[above =of Yid3, smalllab, yshift=-3mm] (labYid3) {$r_k$};
\draw[thick]
      (Yid1) to [out=0,in=180] 
      (Ycut1);
\draw[thick]
      (Yid2) to [out=0,in=180] 
      (Ycut2);
\draw[thick,>=stealth]
      (Yid3) to [out=0,in=90] 
      (Yconc2);
 \draw[thick]
      (Yid3) to [out=180,in=0] 
      (Ycut2);
 \draw[thick]
      (Yid2) to [out=180,in=0] 
      (Ycut1);
 \draw[thick,>=stealth]
      (Yid1) to [out=180,in=90]
      (Yconc1);

\draw
   (Xcut2) edge [draw=none] node [below] {$\ldots$} (Ycut1);
\draw
   (pic1) edge [draw=none] node {$\ldots$} (pic2);

\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLtesteur"
%%% End:


==> Foot.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 6mm and 10mm, baseline = (current bounding box.east)]
%  \mygridto{(7,3)}
\node[lab,text width=16mm,align=center] (conc1)                 {$X\otimes X$};
\netid[above right=of conc1,xshift=-12mm] {id1};
\netcut[below right=of id1] {cut1};
\netid[above right=of cut1] {id2};
\netcut[below right=of id2] {cut2};
\netid[above right=of cut2] {id3};
\node[lab,below right=of id3,text width=16mm,xshift=-12mm,align=center] (conc2)  {$X^\perp\parr X^\perp$};
\draw[thick]
      (id1) to [out=0,in=180] node [above right] {\ednd{X^\perp\parr X^\perp}}
      (cut1);
\draw[thick]
      (id2) to [out=0,in=180] node [above right] {\ednd{X^\perp\parr X^\perp}}
      (cut2);
\draw[thick,>=stealth,->]
      (id3) to [out=0,in=90] 
      (conc2);
 \draw[thick]
      (id3) to [out=180,in=0] node [below right] {\ednd{X\otimes X}}
      (cut2);
 \draw[thick]
      (id2) to [out=180,in=0] node [below right] {\ednd{X\otimes X}}
      (cut1);
 \draw[thick,>=stealth,->]
      (id1) to [out=180,in=90]
      (conc1);
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLtesteur"
%%% End:


==> IdAndFlip.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 5mm and 8mm, baseline = (current bounding box.east)]
\netax {ax1};
\netax [above=of ax1, yshift=-3mm] {ax2};
\netpar  [below left=of ax1] {par};
\nettens [below right=of ax1] {tens};
\node[text height=1.5ex, below=of par] (conc1) {$X^\perp\parr X^\perp$};
\node[text height=1.5ex, below=of tens] (conc2) {$X\otimes X$};
\draw[thick,directed]
     (ax1) to [out=180,in=150] node [left] {$X^\perp$}
     (par);
\draw[thick,directed]
     (ax2) to [out=180,in=40] node [above left] {$X^\perp$}
     (par);
\draw[thick,directed]
     (ax1) to [out=0,in=150] node [right] {$X$}
     (tens);
\draw[thick,directed]
     (ax2) to [out=0,in=40] node [above right] {$X$}
     (tens);
\draw[->,thick,>=stealth]
     (par) edge  (conc1)
     (tens) edge (conc2);
\end{tikzpicture}\quad\quad
\begin{tikzpicture}[node distance = 5mm and 6mm, baseline = (current bounding box.east)]
\netax {ax1};
\netax [above=of ax1, yshift=-3mm] {ax2};
\netpar  [below left=of ax1] {par};
\nettens [below right=of ax1] {tens};
\node[text height=1.5ex, below=of par] (conc1) {$X^\perp\parr X^\perp$};
\node[text height=1.5ex, below=of tens] (conc2) {$X\otimes X$};
\draw[thick,directed]
     (ax1) to [out=180,in=40] node [below right] {$X^\perp$}
     (par);
\draw[thick,directed]
     (ax2) to [out=180,in=150] node [above left] {$X^\perp$}
     (par);
\draw[thick,directed]
     (ax1) to [out=0,in=150] node [right] {$X$}
     (tens);
\draw[thick,directed]
     (ax2) to [out=0,in=40] node [above right] {$X$}
     (tens);
\draw[->,thick,>=stealth]
     (par) edge  (conc1)
     (tens) edge (conc2);
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> IndLemma.tex <==
\begin{center}
\begin{tikzpicture}[node distance=6mm and 3mm]
%\mygridto{(4,3)}
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex]     (Gamma) at (1,1)  {};
\node[nopoint,left=of Gamma,xshift= 5mm]    (gamma1) {};
\node[nopoint,right=of Gamma,xshift=-5mm]  (gamman) {};
\node[above=of gamma1, yshift=10mm, text height=10mm] (gamma11) {};
\node[above=of gamman, yshift=10mm, text height=10mm] (gamma1n) {};
\node[above=of Gamma] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (gamma11) edge[->] node [left] {} (gamma1)
    (gamma1n) edge[->] node [right] {} (gamman);
%par
\node[nopoint,right=of gamman, xshift=10mm] (parc) {};
\inetcell[netcircle, above=of parc, yshift=-2mm] (par) {$l$};
\node[above left=of par, yshift=3mm] (A) {};
\node[above right=of par, yshift=3mm] (B) {};
\node[above=of par, yshift=-1mm] (aritydots) {$\ldots$};
\draw[->,>=stealth,thick]
     (A) to [in=150,out=270]  node [left] {$e_1$}
     (par);
\draw[->,>=stealth,thick]
     (B) to [in=30,out=270]  node [right] {$e_n$}
     (par);
\draw[thick,>=stealth]
    (par) edge[->,dotted] node [right] {} (parc);
%reseau sigma0
\node[netpi,above=of Gamma, yshift=6mm, xshift=10mm, text width=32mm,text height=3mm,text depth=1.5mm] (sigma0) {$\sigma_0$};
%
\node[left=of dots1,xshift=-5mm] (sigma) {$\sigma =$};
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> InvChain.tex <==
%\begin{center}
\begin{tikzpicture}[node distance = 6mm and 16mm, baseline = (current bounding box.east)]
%  \mygridto{(7,3)}
\node[lab,nopoint] (conc1)                 {$A^\perp$};
\netcut[right=of conc1,xshift=-3mm]                {cut1};
\netcut[right=of cut1,xshift=6mm]                 {cut2};
\node[lab,nopoint,right=of cut2,xshift=-2mm] (conc2)   {$A$};
\node[point,above=of conc1,yshift=1mm] (pc1) {};
\node[point,above=of conc2,yshift=1mm] (pc2) {};
\draw[thick,>=stealth,->]
     (pc1) -- (conc1);
\draw[thick,>=stealth,->]
     (pc2) -- (conc2);
\node[netpi, above=of cut1, xshift=-15mm] (sigma) {$\sigma_k$};
\node[netpi, right =of sigma, xshift=1mm] (pi) {$\pi$};
\node[netpi, right =of pi,  xshift=1mm] (tau) {$\tau_k$};
\draw[thick]
      (sigma.south) +(4mm,0) to [out=270,in=180] node [above right] {$A$}
      (cut1.west);
 \draw[thick]
      (pi.south) +(-4mm,0) to [out=270,in=0] node [above left] {$A^\perp$}
      (cut1.east);
\draw[thick]
      (pi.south) +(4mm,0) to [out=270,in=180] node [above right] {$B$}
      (cut2.west);
 \draw[thick]
      (tau.south) +(-4mm,0) to [out=270,in=0] node [above left] {$B^\perp$}
      (cut2.east);
\end{tikzpicture}
%\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLtesteur"
%%% End:


==> SPS.tex <==
\begin{center}
\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (lab.base)]
%\mygridto{(6,3)}
%origine au centre (fausse conclusion) 
\node[nopoint] (parc) at (3,1) {};
%gamma
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex, left=of parc, xshift=-10mm] (Gamma)  {$\Gamma$};
\node[nopoint,left=of Gamma,xshift= 5mm]   (gamma1) {};
\node[nopoint,right=of Gamma,xshift=-5mm]  (gamman) {};
\node[above=of gamma1, yshift=3mm, text height=10mm] (gamma11) {};
\node[above=of gamman, yshift=3mm, text height=10mm] (gamma1n) {};
\node[above=of Gamma, yshift=3mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (gamma11) edge[->] node [left] {} (gamma1)
    (gamma1n) edge[->] node [right] {} (gamman);
%delta
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex, right=of parc, xshift=10mm] (Delta)  {$\Delta$};
\node[nopoint,left=of Delta,xshift= 5mm]   (delta1) {};
\node[nopoint,right=of Delta,xshift=-5mm]  (deltan) {};
\node[above=of delta1, yshift=3mm, text height=10mm] (delta11) {};
\node[above=of deltan, yshift=3mm, text height=10mm] (delta1n) {};
\node[above=of Delta, yshift=3mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (delta11) edge[->] node [left] {} (delta1)
    (delta1n) edge[->] node [right] {} (deltan);
%cut
\netcut[above=of parc, yshift=-7mm]{par};
\node[above left=of par, yshift=2mm] (A) {};
\node[above right=of par, yshift=2mm] (B) {};
\draw[->,>=stealth,thick]
     (A) to [in=180,out=270]  node [left] {$A$}
     (par);
\draw[->,>=stealth,thick]
     (B) to [in=0,out=270]  node [right] {$A^\perp$}
     (par);
%reseau sigma1
\node[netpi,above=of Gamma, yshift=-1mm, xshift=5mm, text width=22mm,text height=3mm,text depth=1.5mm] (sigma1) {$\sigma_1$};
%reseau sigma2
\node[netpi,above=of Delta, yshift=-1mm, xshift=-5mm, text width=22mm,text height=3mm,text depth=1.5mm] (sigma2) {$\sigma_2$};
%label
\node[lab] (lab) at (3,0.5) {\cut};
\end{tikzpicture}\hfill
\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (lab.base)]
%\mygridto{(6,3)}
%conclusion tenseur
\node[nopoint] (parc) at (3,1) {};
%gamma
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex, left=of parc, xshift=-10mm] (Gamma)  {$\Gamma$};
\node[nopoint,left=of Gamma,xshift= 5mm]   (gamma1) {};
\node[nopoint,right=of Gamma,xshift=-5mm]  (gamman) {};
\node[above=of gamma1, yshift=10mm, text height=10mm] (gamma11) {};
\node[above=of gamman, yshift=10mm, text height=10mm] (gamma1n) {};
\node[above=of Gamma, yshift=3mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (gamma11) edge[->] node [left] {} (gamma1)
    (gamma1n) edge[->] node [right] {} (gamman);
%delta
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex, right=of parc, xshift=10mm] (Delta)  {$\Delta$};
\node[nopoint,left=of Delta,xshift= 5mm]   (delta1) {};
\node[nopoint,right=of Delta,xshift=-5mm]  (deltan) {};
\node[above=of delta1, yshift=10mm, text height=10mm] (delta11) {};
\node[above=of deltan, yshift=10mm, text height=10mm] (delta1n) {};
\node[above=of Delta, yshift=3mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (delta11) edge[->] node [left] {} (delta1)
    (delta1n) edge[->] node [right] {} (deltan);
%tenseur
\nettens[above=of parc, yshift=-2mm]{par};
\node[above left=of par, yshift=3mm] (A) {};
\node[above right=of par, yshift=3mm] (B) {};
\draw[->,>=stealth,thick]
     (A) to [in=150,out=270]  node [left] {$A$}
     (par);
\draw[->,>=stealth,thick]
     (B) to [in=30,out=270]  node [right] {$B$}
     (par);
\draw[thick,>=stealth]
    (par) edge[->] node [right] {$A\otimes B$} (parc);
%reseau sigma1
\node[netpi,above=of Gamma, yshift=6mm, xshift=5mm, text width=22mm,text height=3mm,text depth=1.5mm] (sigma1) {$\sigma_1$};
%reseau sigma2
\node[netpi,above=of Delta, yshift=6mm, xshift=-5mm, text width=22mm,text height=3mm,text depth=1.5mm] (sigma2) {$\sigma_2$};
%label
\node[lab] (lab) at (3,0.5) {\tensor};
\end{tikzpicture}\\
\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (lab.base)]
%\mygridto{(4,3)}
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex]     (Gamma) at (1,1)  {$\Gamma$};
\node[nopoint,left=of Gamma,xshift= 5mm]    (gamma1) {};
\node[nopoint,right=of Gamma,xshift=-5mm]  (gamman) {};
\node[above=of gamma1, text height=10mm] (gamma11) {};
\node[above=of gamman, text height=10mm] (gamma1n) {};
\node[above=of Gamma, yshift=-7mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (gamma11) edge[->] node [left] {} (gamma1)
    (gamma1n) edge[->] node [right] {} (gamman);
\node[netpi,above=of Gamma, yshift=-4mm, text width=12mm,text height=3mm,text depth=1.5mm] (sigma) {$\sigma$};
\netbot[right =of sigma, xshift=0mm]{bot};
\node[nopoint,below=of bot] (botc) {};
\draw[thick,>=stealth]
    (bot) edge[->] node [right] {$\perp$} (botc);
%label
\node[lab] (lab) at (1.6,0.5) {\botl};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (lab.base)]
%\mygridto{(4,3)}
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex]     (Gamma) at (1,1)  {$\Gamma$};
\node[nopoint,left=of Gamma,xshift= 5mm]    (gamma1) {};
\node[nopoint,right=of Gamma,xshift=-5mm]  (gamman) {};
\node[above=of gamma1, yshift=10mm, text height=10mm] (gamma11) {};
\node[above=of gamman, yshift=10mm, text height=10mm] (gamma1n) {};
\node[above=of Gamma, yshift=3mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (gamma11) edge[->] node [left] {} (gamma1)
    (gamma1n) edge[->] node [right] {} (gamman);
%par
\node[nopoint,right=of gamman, xshift=10mm] (parc) {};
\netpar[above=of parc, yshift=-2mm]{par};
\node[above left=of par, yshift=3mm] (A) {};
\node[above right=of par, yshift=3mm] (B) {};
\draw[->,>=stealth,thick]
     (A) to [in=150,out=270]  node [left] {$A$}
     (par);
\draw[->,>=stealth,thick]
     (B) to [in=30,out=270]  node [right] {$B$}
     (par);
\draw[thick,>=stealth]
    (par) edge[->] node [right] {$A\parr B$} (parc);
%reseau sigma
\node[netpi,above=of Gamma, yshift=6mm, xshift=10mm, text width=32mm,text height=3mm,text depth=1.5mm] (sigma) {$\sigma$};
%label
\node[lab] (lab) at (2,0.5) {\parl};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
%\mygridto{(4,4)}
\draw[very thick] (-0.5,1) rectangle (3.5,3);
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex]     (dots) at (1,1)  {$\ldots$};
\netpax[left=of dots,xshift=10mm]                            {pax1};
\netpax[right=of dots,xshift=-10mm]                           {paxn};
\netoc[right=of paxn]                            {oc};
\node[above=of pax1, text height=10mm] (pax11) {};
\node[above=of paxn, text height=10mm] (paxn1) {};
\node[above=of oc, text height=10mm] (oc1) {};
\node[nopoint,below=of oc]   (occonc) {};
\node[nopoint,below=of pax1]                      (cp1){};
\node[nopoint,below=of paxn]                      (cpn){};
\node[above=of dots, yshift=-5mm] (dots1) {$\ldots$};
\node[below=of dots, yshift=3mm] (dots2) {$\ldots$};
\draw[thick,>=stealth]
    (pax11) edge[->] node [left] {$\flat B_1$} (pax1)
    (paxn1) edge[->] node [right] {$\flat B_n$} (paxn)
    (oc1) edge[->]   node [right] {$A$} (oc)
    (pax1) edge[->] node [left] {$\flat B_1$} (cp1)
    (paxn) edge[->] node [right] {$\flat B_n$} (cpn)
    (oc) edge[->] node [right] {$\oc A$} (occonc);
\node[netpi,above=of dots,xshift=5mm, text width=30mm,text height=5mm,text depth=2.5mm] (pi) {$\pi$};
%label
\node[lab] (lab) at (1.5,-0.4) {\ofcourse};
\end{tikzpicture}\\

\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (lab.base)]
%\mygridto{(4,3)}
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex]     (Gamma) at (1,1)  {$\Gamma$};
\node[nopoint,left=of Gamma,xshift= 5mm]    (gamma1) {};
\node[nopoint,right=of Gamma,xshift=-5mm]  (gamman) {};
\node[above=of gamma1, yshift=10mm, text height=10mm] (gamma11) {};
\node[above=of gamman, yshift=10mm, text height=10mm] (gamma1n) {};
\node[above=of Gamma, yshift=3mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (gamma11) edge[->] node [left] {} (gamma1)
    (gamma1n) edge[->] node [right] {} (gamman);
%wn
\node[nopoint,right=of gamman, xshift=10mm] (parc) {};
\netwn[above=of parc, yshift=-2mm]{par};
\node[above left=of par, yshift=3mm] (A) {};
\node[above right=of par, yshift=3mm] (B) {};
\draw[->,>=stealth,thick]
     (A) to [in=150,out=270]  node [left] {$\flat A$}
     (par);
\draw[->,>=stealth,thick]
     (B) to [in=30,out=270]  node [right] {$\flat A$}
     (par);
\draw[thick,>=stealth]
    (par) edge[->] node [right] {$\wn A$} (parc);
%reseau sigma
\node[netpi,above=of Gamma, yshift=6mm, xshift=10mm, text width=32mm,text height=3mm,text depth=1.5mm] (sigma) {$\sigma$};
%label
\node[lab] (lab) at (2,0.5) {\whynot};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (lab.base)]
%\mygridto{(4,3)}
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex]     (Gamma) at (1,1)  {$\Gamma$};
\node[nopoint,left=of Gamma,xshift= 5mm]    (gamma1) {};
\node[nopoint,right=of Gamma,xshift=-5mm]  (gamman) {};
\node[above=of gamma1, yshift=10mm, text height=10mm] (gamma11) {};
\node[above=of gamman, yshift=10mm, text height=10mm] (gamma1n) {};
\node[above=of Gamma, yshift=3mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (gamma11) edge[->] node [left] {} (gamma1)
    (gamma1n) edge[->] node [right] {} (gamman);
%flat
\node[nopoint,right=of gamman, xshift=5mm] (parc) {};
\netft[above=of parc, yshift=-2mm]{par};
\node[above=of par, yshift=-1mm] (A) {};
\draw[->,>=stealth,thick]
     (A) edge[->]  node [right] {$A$}
     (par);
\draw[thick,>=stealth]
    (par) edge[->] node [right] {$\flat A$} (parc);
%reseau sigma
\node[netpi,above=of Gamma, yshift=6mm, xshift=5mm, text width=22mm,text height=3mm,text depth=1.5mm] (sigma) {$\sigma$};
%label
\node[lab] (lab) at (1.5,0.5) {\flatl};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (lab.base)]
%\mygridto{(4,3)}
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex]     (Gamma) at (1,1)  {$\Gamma$};
\node[nopoint,left=of Gamma,xshift= 5mm]    (gamma1) {};
\node[nopoint,right=of Gamma,xshift=-5mm]  (gamman) {};
\node[above=of gamma1, yshift=10mm, text height=10mm] (gamma11) {};
\node[above=of gamman, yshift=10mm, text height=10mm] (gamma1n) {};
\node[above=of Gamma, yshift=3mm] (dots1) {$\ldots$};
\draw[thick,>=stealth]
    (gamma11) edge[->] node [left] {} (gamma1)
    (gamma1n) edge[->] node [right] {} (gamman);
%flat
\node[nopoint,right=of gamman, xshift=5mm] (parc) {};
\netparg[above=of parc, yshift=-2mm]{par};
\node[above=of par, yshift=-1mm] (A) {};
\draw[->,>=stealth,thick]
     (A) edge[->]  node [right] {$A$}
     (par);
\draw[thick,>=stealth]
    (par) edge[->] node [right] {$\parg A$} (parc);
%reseau sigma
\node[netpi,above=of Gamma, yshift=6mm, xshift=5mm, text width=22mm,text height=3mm,text depth=1.5mm] (sigma) {$\sigma$};
%label
\node[lab] (lab) at (1.5,0.5) {\pargl};
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> axstep.tex <==
\begin{center}  
\begin{tikzpicture}[node distance=8mm and 8mm]
\netax                                    {ax};
\netcut [below right=of ax, xshift=8mm]   {cut};
\node   [above right=of cut, yshift=8mm]  (cutr)     {};
\node   [below left=of ax, yshift=-8mm]   (axl)      {};
\node   [below left=of ax, yshift=-4mm]   (axl2)      {};
\node   [below right=of cutr]             (beta)     {$\betared$};
\node   [right=of beta]                   (fil)      {};
\node   [above=of fil]                    (fil1)     {};
\node   [below=of fil]                    (fil2)     {};
\draw[directed,thick]
     (ax.east) .. controls +(right:10mm) 
                       and +(left:10mm) ..
                       node [right] {$A^\perp$} 
     (cut.west);
\draw[directed,thick]
     (cutr) -- +(down:8mm) to [in=0,out=270]
                     node [above left] {$A$}
     (cut.east);
\draw[directed,thick]
     (ax) to [out=180,in=90] 
     (axl2) edge node [right] {$A$}
     (axl);
\draw[thick]
     (fil1) edge [directed] node [right] {$A$} 
     (fil2);
\end{tikzpicture}
\end{center}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> boxes.tex <==
\begin{center}
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (current bounding box.east)]
%\mygridto{(4,7)}
\draw[very thick] (-0.5,1) rectangle (3.5,3.5);
\node[lab,fill=white,rectangle, text width=12mm, align=center, text depth=1.1ex]     (dots) at (1,1)  {$\ldots$};
\netpax[left=of dots,xshift=10mm]                            {pax1};
\netpax[right=of dots,xshift=-10mm]                           {paxn};
\netoc[right=of paxn]                            {oc};
\node[above=of pax1, text height=10mm] (pax11) {};
\node[above=of paxn, text height=10mm] (paxn1) {};
\node[above=of oc, text height=10mm] (oc1) {};
\node[nopoint,below=of oc]   (occonc) {};
\node[nopoint,below=of pax1]                      (cp1){};
\node[nopoint,below=of paxn]                      (cpn){};
\node[above=of dots, yshift=-5mm] (dots1) {$\ldots$};
\node[below=of dots, yshift=3mm] (dots2) {$\ldots$};
\draw[thick,>=stealth]
    (pax11) edge[->] node [left] {$\flat B_1$} (pax1)
    (paxn1) edge[->] node [right] {$\flat B_n$} (paxn)
    (oc1) edge[->]   node [right] {$A$} (oc)
    (pax1) edge[->] node [left] {$\flat B_1$} (cp1)
    (paxn) edge[->] node [right] {$\flat B_n$} (cpn)
    (oc) edge[->] node [right] {$\oc A$} (occonc);
\node[netpi,above=of dots,xshift=5mm, text width=30mm,text height=5mm,text depth=2.5mm] (pi) {$\pi$};
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> examplenotll3.tex <==
\begin{center}
\begin{tikzpicture}[node distance=2mm and 3mm, baseline = (current bounding box.east)]
%\mygridto{(10,5)}
\node[nopoint] (start1) at (0,5) {};
\draw[very thick]  (start1) ++(3mm,3mm) rectangle +(29mm,-22mm);
\draw[very thick]  (start1) ++(0mm,5mm) rectangle +(35mm,-33mm);
\netax[below right=of start1,xshift=12mm] {ax1};
\netft[below left=of ax1,xshift=-3mm] {ft1};
\netpax[below=of ft1] {pax1};
\netpax[below=of pax1] {pax2};
\netoc[right=of pax1,xshift=11mm] {oc1};
\netoc[right=of pax2,xshift=11mm] {oc2};
\nettens[below=of oc2,yshift=-5mm] {tens};
\draw[thick]
    (ax1) to [out=180,in=90,->] node [below right] {$1$}
    (ft1)
    (ax1) to [out=0,in=90,->]  node [below left] {$2$}
    (oc1)
    (ft1) -- (pax1)
    (pax1) -- (pax2)
    (oc1) edge node [left] {$1$} (oc2) 
    (oc2) to [out=270,in=60] node [right] {$0$}
    (tens);

\node[nopoint] (start2) at (4,5) {};
\draw[very thick]  (start2) ++(3mm,0mm) rectangle +(23mm,-20mm);
\netax[below right=of start2,xshift=9mm] {ax2};
\netft[below left=of ax2] {ft2};
\netpax[below=of ft2] {pax12};
\netoc[right=of pax12,xshift=5mm] {oc12};
\netwn[below=of pax12] {wn2};
\netpar[below right=of wn2,yshift=-5mm] {par};
\draw[thick]
    (ax2) to [out=180,in=90,->]
    (ft2)
    (ax2) to [out=0,in=90,->]
    (oc12)
    (ft2) -- (pax12)
    (pax12) -- (wn2)
    (wn2) to [out=270,in=120] 
    (par)
    (oc12) to [out=270,in=60]
    (par);

\netcut[below right=of tens,xshift=5mm,yshift=-2mm] {cut};
\draw[thick]
    (tens) to [out=270,in=180] (cut)
    (par)  to [out=270,in=0]   (cut);

\netax[below of=pax2,yshift=-4mm,xshift=11mm] {ax3};
\netwn[below=of pax2,xshift=-1mm,yshift=-2mm] {wn1};
\netpar[below left=of ax3, yshift=-7mm] {par2};
\node[below =of par2,yshift=-4mm] (conc) {$\wn A^\perp\parr\oc A$};
\draw[thick]
   (pax2) to [out=270, in=90] node [left] {$1$}(wn1)
   (ax3) to [out=0, in=120] node [below left] {$0$} (tens)
   (ax3) to [out=180,in=60] (par2)
   (wn1) to [out=270,in=120] (par2)
   (par2) edge[->] node [left] {$0$}  (conc);
\node[above=of ax1,yshift=-2.8mm] (diff) {$1\neq 2$};
\end{tikzpicture}
\quad $\betareds$ \quad
\begin{tikzpicture}[node distance=2mm and 3mm, baseline = (current bounding box.east)]
\node[nopoint] (start2) at (4,5) {};
\draw[very thick]  (start2) ++(3mm,0mm) rectangle +(23mm,-20mm);
\netax[below right=of start2,xshift=9mm] {ax2};
\netft[below left=of ax2] {ft2};
\netpax[below=of ft2] {pax12};
\netoc[right=of pax12,xshift=5mm] {oc12};
\netwn[below=of pax12] {wn2};
\netpar[below right=of wn2,yshift=-5mm] {par};
\node[below =of par,yshift=-4mm] (conc) {$\wn A^\perp\parr\oc A$};
\draw[thick]
    (ax2) to [out=180,in=90,->] node [above left] {$1$}
    (ft2)
    (ax2) to [out=0,in=90,->] node [above right] {$1$}
    (oc12)
    (ft2) -- (pax12)
    (pax12) -- (wn2)
    (wn2) to [out=270,in=120] 
    (par)
    (oc12) to [out=270,in=60]
    (par)
    (par) edge [->] node [left] {$0$} (conc);
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> exampleshift.tex <==
\begin{center}
$(\cdot)^+ :$\quad
\begin{tikzpicture}[node distance=5mm and 6mm, baseline = (current bounding box.east)]
\netax                                    {ax};
\netft [below left=of ax]                 {ft};
\netwn [below =of ft]                     {wn};
\node[lab, below =of wn] (concl)          {$\wn A^\perp$};
\netparg[right=of ft,xshift=8mm]          {parg};
\node[lab] (concr) at (parg |- concl)     {$\parg A$};
\draw[->,>=stealth,thick]
     (ax) to [out=180,in=90]  node [left] {$A^\perp$}
     (ft);
\draw[->,>=stealth,thick]
     (ax) to [out=0,in=90]  node [right]  {$A$}
     (parg);
\draw[->,>=stealth,thick] 
     (ft) edge node [left] {$\flat A^\perp$} (wn);
\draw[->,>=stealth,thick] 
     (wn) -- (concl);
\draw[->,>=stealth,thick]
     (parg) -- (concr);
\end{tikzpicture}
\quad
$\longmapsto$ \quad
\begin{tikzpicture}[node distance=5mm and 6mm, baseline = (current bounding box.east)]
\netax                                    {ax};
\netparg [below left=of ax]               {parg2};
\netft [below =of ft]                     {ft};
\netwn [below =of ft]                     {wn};
\node[lab, below =of wn] (concl)          {$\wn \parg A^\perp$};
\netparg[right=of parg2,xshift=8mm]       {parg};
%\node[lab, right =of concl,xshift=7.9mm] (concr)   {$\parg A$};
\node[lab] (concr) at (parg |- concl)   {$\parg A$};
\draw[->,>=stealth,thick]
     (ax) to [out=180,in=90]  node [left] {$A^\perp$}
     (parg2);
\draw[->,>=stealth,thick]
     (ax) to [out=0,in=90]  node [right] {$A$}
     (parg);
\draw[->,>=stealth,thick] 
     (ft) edge node [left] {$\flat \parg A^\perp$} (wn);
\draw[->,>=stealth,thick] 
     (wn) -- (concl);
\draw[->,>=stealth,thick]
     (parg) -- (concr);
\draw[->,>=stealth,thick]
     (parg2) edge node [left] {$\parg A^\perp$} (ft);
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> expstep.tex <==
\begin{center}
\begin{tikzpicture}[node distance=3mm and 4mm, baseline = (current bounding box.east)]
%\draw[step=4mm,very thin,gray] (0,0) grid (5,3);
\draw[very thick] (-0.5,0) rectangle (1.6,1.8);
\netpax                                  {pax};
\node[netpi,above=of pax,xshift=5.5mm, text width=12mm] (pi) {$\pi_0$};
\netoc[right=of pax]                     {oc};
\netcut[below right=of oc, xshift=2mm]   {cut};
\netwn[above right=of cut, xshift=2mm]   {wn1};
\node[nopoint,above left=of wn1]                 (l1){};
\node[nopoint,above right=of wn1]                (r1){};
\node[nopoint,above=of l1]                       (l2){};
\node[nopoint,above=of r1]                       (r2){};
\netft[above=of l2]                      {l};
\netft[above=of r2]                      {r};
\node[above=of l,text height=1.5ex]                        (l3){$1$};
\node[above=of r,text height=1.5ex]                        (r3){$n$};
\node[nopoint,below=of pax]                      (p1){};
\node[nopoint,below=of p1]                       (p2){};
\netwn[below=of p2]                      {wn2};
\node[nopoint,below=of wn2]                      (p3){};
\draw[thick,>=stealth]
    (pi.south west) ++(2mm,0) edge[->] node [left] {\ednd{\flat\Gamma}}
    (pax)
    (pi.south east) ++(-2.5mm,0) edge[->] node [right] {\ednd{A}}
    (oc)
    (pax) edge [->] node [left] {\ednd{\flat\Gamma}}
    (p1)
    (p2) edge [->]
    (wn2)
    (wn2) edge [->] node [left] {\ednd{\wn\Gamma}}
    (p3)
    (l3) edge [->] node [left] {\ednd{A^\perp}}
    (l)
    (r3) edge [->] node [right] {\ednd{A^\perp}}
    (r)
    (l) edge [->] node [left] {\ednd{\flat A^\perp}}
    (l2)
    (r) edge [->] node [right] {\ednd{\flat A^\perp}}
    (r2);
\draw[thick,directed]
    (l1) to [out=270,in=150] 
    (wn1);
\draw[thick,directed]
    (r1) to [out=270,in=30]
    (wn1);
\draw[thick,directed]
    (wn1) to [out=270,in=0] node [below right] {\ednd{\wn A^\perp}}
    (cut.east);
\draw[thick,directed]
    (oc) to [out=270,in=180,->] node [below left] {\ednd{\oc A}}
    (cut.west);
\draw[thick,dotted]
    (l1) edge (l2)
    (r1) edge (r2)
    (p1) edge (p2)
    (l3) edge (r3);
\end{tikzpicture}
\hfill$\betared$\hfill
\begin{tikzpicture}[node distance=3mm and 2mm, baseline = (current bounding box.east)]
%\draw[step=4mm,very thin,gray] (0,0) grid (5,3);

\node[nopoint] (l1) at (0.3,1) {};
\node[nopoint, above=of l1] (l2) {};
\node[nopoint, above=of l2] (l3) {};
\node[nopoint, above=of l3] (l4) {};
\node[netpi,above=of l4,xshift=4mm, text width=8mm] (pi1) {$\pi_0$};
\netcut[below right=of pi1,xshift=-1mm,yshift=-5mm] {cut1};
\node[above right=of cut1] (1) {$1$};

\node[nopoint] (r1) at (3,1) {};
\node[nopoint, above=of r1] (r2) {};
\node[nopoint, above=of r2] (r3) {};
\node[nopoint, above=of r3] (r4) {};
\node[netpi,above=of r4,xshift=4mm, text width=8mm] (pin) {$\pi_0$};
\netcut[below right=of pin,xshift=0mm,yshift=-5mm] {cutn}; 
\node[above right=of cutn] (n) {$n$};

\netwn[below=of cut1, xshift=1mm,yshift=-5mm] {wn};
\node[nopoint, below=of wn] (p) {};

\draw[thick,->]
    (pi1.south west) ++(2.5mm,0) edge node [left] {\ednd{\flat\Gamma}}
    (l4)
    (l3) edge [->] (l2)
    (pin.south west) ++(2.5mm,0) edge node [left] {\ednd{\flat\Gamma}}
    (r4)
    (r3) -- (r2)
    (wn) edge node [left] {\ednd{\wn\Gamma}} (p);
\draw[thick]
    (pi1.south east) ++(-3mm,0) to [out=270,in=180] node [below left] {\ednd{A}}
    (cut1.west);
\draw[thick]
    (pin.south east) ++(-3mm,0) to [out=270,in=180] node [below left] {\ednd{A}}
    (cutn.west);
\draw[thick]
    (cut1.east) to [out=0,in=270] node [right] {\ednd{A^\perp}}
    (1);
\draw[thick]
    (cutn.east) to [out=0,in=270] node [right] {\ednd{A^\perp}}
    (n);
\draw[thick,reverse directed]
    (wn) to [in=270,out=150] 
    (l1);
\draw[thick,reverse directed]
    (wn) to [in=270,out=30] 
    (r1);
\draw[thick,dotted,>=stealth]
    (pi1) edge (pin)
    (l2) edge (l1)
    (l4) edge (l3)
    (r2) edge (r1)
    (r4) edge (r3)
    (wn) ++(3mm,4mm) arc (60:120:6mm);
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> indexes.tex <==
\begin{center}  
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netax                                    {ax};
\node[nopoint, below left=of ax] (concaxl) {};
\node[nopoint, below right=of ax] (concaxr) {};
\draw[->,>=stealth,thick]
     (ax) to [out=180,in=90]  node [left] {$i$}
     (concaxl);
\draw[->,>=stealth,thick]
     (ax) to [out=0,in=90]  node [right] {$i$}
     (concaxr);
\node[below=of ax,yshift=3mm,lab] (lab) {};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netcut                                    {cut};
\node[nopoint, above left=of cut] (concaxl) {};
\node[nopoint, above right=of cut] (concaxr) {};
\draw[->,>=stealth,thick]
     (concaxl) to [in=180,out=270]  node [left] {$i$}
     (cut);
\draw[->,>=stealth,thick]
     (concaxr) to [in=0,out=270]  node [right] {$i$}
     (cut);
\node[below=of cut,yshift=6mm,lab] (lab) {};
\end{tikzpicture}\\
\medskip
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netone                      {one};
\node[nopoint, below=of one] (conc) {};
\draw[->,>=stealth,thick]
     (one) edge node [right] {$i$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netbot                      {bot};
\node[nopoint, below=of bot] (conc) {};
\draw[->,>=stealth,thick]
     (bot) edge node [right] {$i$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\nettens                                 {tens};
\node[nopoint, above left=of tens] (hl) {};
\node[nopoint, above right=of tens] (hr) {};
\node[nopoint, below=of tens] (conc) {};
\draw[->,>=stealth,thick]
     (hl) to [in=150,out=270]  node [left] {$i$}
     (tens);
\draw[->,>=stealth,thick]
     (hr) to [in=30,out=270]  node [right] {$i$}
     (tens);
\draw[->,>=stealth,thick]
     (tens) edge node [right] {$i$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netpar                                 {par};
\node[nopoint, above left=of par] (hl) {};
\node[nopoint, above right=of par] (hr) {};
\node[nopoint, below=of par] (conc) {};
\draw[->,>=stealth,thick]
     (hl) to [in=150,out=270]  node [left] {$i$}
     (par);
\draw[->,>=stealth,thick]
     (hr) to [in=30,out=270]  node [right] {$i$}
     (par);
\draw[->,>=stealth,thick]
     (par) edge node [right] {$i$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}\\
\medskip
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netft                               {ft};
\node[nopoint, above=of ft] (h) {};
\node[nopoint, below=of ft] (conc) {};
\draw[->,>=stealth,thick]
     (h) edge node [right] {$i$}
     (ft);
\draw[->,>=stealth,thick]
     (ft) edge node [right] {$i$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netpax                               {pax};
\node[nopoint, above=of pax] (h) {};
\node[nopoint, below=of pax] (conc) {};
\draw[->,>=stealth,thick]
     (h) edge node [right] {$i$}
     (pax);
\draw[->,>=stealth,thick]
     (pax) edge node [right] {$i$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netwn                                 {wn};
\node[nopoint, above left=of wn] (hl) {};
\node[nopoint, above right=of wn] (hr) {};
\node[nopoint, below=of wn] (conc) {};
\draw[->,>=stealth,thick]
     (hl) to [in=150,out=270]  node [left] {$i$}
     (wn);
\draw[->,>=stealth,thick]
     (hr) to [in=30,out=270]  node [right] {$i$}
     (wn);
\draw[->,>=stealth,thick]
     (wn) edge node [right] {$i$}
     (conc);
%\draw[thick,dotted,>=stealth]
%    (wn) ++(3mm,4mm) arc (60:120:6mm);
\node[above=of wn,yshift=-3mm] (dots) {$\ldots$};
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netoc                               {oc};
\node[nopoint, above=of oc] (h) {};
\node[nopoint, below=of oc] (conc) {};
\draw[->,>=stealth,thick]
     (h) edge node [right] {$i$}
     (oc);
\draw[->,>=stealth,thick]
     (oc) edge node [right] {$i$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netparg                              {parg};
\node[nopoint, above=of parg] (h) {};
\node[nopoint, below=of parg] (conc) {};
\draw[->,>=stealth,thick]
     (h) edge node [right] {$i + 1$}
     (parg);
\draw[->,>=stealth,thick]
     (parg) edge node [right] {$i$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {};
\end{tikzpicture}
\end{center}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> lemmedegen.tex <==
\begin{center}
\begin{tikzpicture}[node distance=4mm and 3mm, baseline = (current bounding box.east)]
%\mygridto{(11,5)}
\node[nopoint] (origine1) at (0,5.2) {};
\node[netpi,below right=of origine1, xshift=-5mm, text width=6mm] (pi) {$\pi$};
\draw[very thick]  (pi) ++(-8mm,6mm) rectangle +(16mm,-17mm);
\netoc[below=of pi] {pioc};

\node[nopoint] (origine2) at (1.3,5.2) {};
\node[netpi,below right=of origine2, text width=6mm] (pi2) {$\pi'$};
\draw[very thick]  (pi2) ++(-8mm,6mm) rectangle +(16mm,-17mm);
\netoc[below=of pi2] {pi2oc};

\node[nopoint] (origine3) at (1.3,2.5) {};
\nettens[below=of origine3] {tens1};
\netcut[below right=of tens1,xshift=5mm] {cut1};

\node[rectangle,rounded corners=12mm,dashed,draw=gray,      
      text width=4mm, inner sep=12mm] (ici) at (4.15, 2.21) {};
\node[nopoint, below=of ici, yshift=9mm, fill=white] (leg) {$\gamma_{\oc A,\oc A}$};

\netpar[above right=of cut1] {par2};
\netax[above=of par2,xshift=7mm,yshift=-4mm] {ax1};
\netax[right=of ax1,yshift=6mm,xshift=-6mm] {ax2};
\nettens[right=of par2, xshift=8mm] {tens2};
\netcut[below right=of tens2] {cut2};
\netpar[above right=of cut2] {par1};
\netwn[above=of par1,xshift=-4mm] {wn1};
\netwn[above=of par1,xshift=4mm] {wn2};
\netft[above=of wn1] {flat1};
\netax[right=of flat1,yshift=8mm,xshift=-3mm] {ax};
\node[nopoint] (conc) at (7,1) {$A$};
\draw[thick]
    (pi) edge node [left] {\ednd{A}} (pioc)
    (pioc) to [out=270,in=120]  (tens1)
    (pi2) edge node [right] {\ednd{A}} (pi2oc)
    (pi2oc) to [out=270,in=60]  (tens1)
    (tens1) to [out=270,in=180] (cut1)
    (par2) to [out=270,in=0]    (cut1)
    (ax1) to [out=180, in=60]   (par2)
    (ax2) to [out=180, in=120]  (par2)
    (ax1) to [out=0,in=120]     (tens2)
    (ax2) to [out=0,in=60]      (tens2)
    (tens2) to [out=270,in=180] (cut2)
    (par1) to [out=270,in=0]    (cut2)
    (wn1) to [out=270,in=120]   (par1)
    (wn2) to [out=270,in=60]    (par1)
    (flat1) --                  (wn1)
    (ax) to [out=180,in=90]     (flat1)
    (ax) to [out=0, in=90]      (conc);
\end{tikzpicture} 
$\betareds$
\quad
\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (current bounding box.east)]
\node[nopoint] (origine1) at (0,5) {};
\node[netpi,below right=of origine1, xshift=-5mm, text width=6mm] (pi) {$\pi'$};
\node[below=of pi,yshift=2.8mm] (conc) {$A$};
\draw[thick] (pi) -- (conc);
\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}[node distance=4mm and 3mm, baseline = (current bounding box.east)]
%\mygridto{(11,5)}
\node[nopoint] (origine1) at (0,5.2) {};
\node[netpi,below right=of origine1, xshift=-5mm, text width=6mm] (pi) {$\pi$};
\draw[very thick]  (pi) ++(-8mm,6mm) rectangle +(16mm,-17mm);
\netoc[below=of pi] {pioc};

\node[nopoint] (origine2) at (1.3,5.2) {};
\node[netpi,below right=of origine2, text width=6mm] (pi2) {$\pi'$};
\draw[very thick]  (pi2) ++(-8mm,6mm) rectangle +(16mm,-17mm);
\netoc[below=of pi2] {pi2oc};

\node[nopoint] (origine3) at (1.3,2.5) {};
\nettens[below=of origine3] {tens1};
\netcut[below right=of tens1,xshift=5mm] {cut1};

\node[rectangle,rounded corners=12mm,dashed,draw=gray,      
      text width=4mm, inner sep=12mm] (ici) at (4.15, 2.21) {};
\node[nopoint, below=of ici, yshift=10mm,fill=white] (leg) {$\id_{\oc A\otimes\oc A}$};

\netax[above right=of cut1, xshift=8.5mm, yshift=5mm] {ax1};
\netcut[below right=of ax1, xshift=8.5mm, yshift=-5mm] {cut2};
\netpar[above right=of cut2] {par1};
\netwn[above=of par1,xshift=-4mm] {wn1};
\netwn[above=of par1,xshift=4mm] {wn2};
\netft[above=of wn1] {flat1};
\netax[right=of flat1,yshift=8mm,xshift=-3mm] {ax};
\node[nopoint] (conc) at (7,1) {$A$};
\draw[thick]
    (pi) edge node [left] {\ednd{A}} (pioc)
    (pioc) to [out=270,in=120]  (tens1)
    (pi2) edge node [right] {\ednd{A}} (pi2oc)
    (pi2oc) to [out=270,in=60]  (tens1)
    (tens1) to [out=270,in=180] (cut1)
    (ax1) to [out=180, in=0]   (cut1)
    (ax1) to [out=0,in=180]     (cut2)
    (par1) to [out=270,in=0]    (cut2)
    (wn1) to [out=270,in=120]   (par1)
    (wn2) to [out=270,in=60]    (par1)
    (flat1) --                  (wn1)
    (ax) to [out=180,in=90]     (flat1)
    (ax) to [out=0, in=90]      (conc);
\end{tikzpicture} 
$\betareds$
\quad
\begin{tikzpicture}[node distance=6mm and 3mm, baseline = (current bounding box.east)]
\node[nopoint] (origine1) at (0,5) {};
\node[netpi,below right=of origine1, xshift=-5mm, text width=6mm] (pi) {$\pi$};
\node[below=of pi,yshift=2.8mm] (conc) {$A$};
\draw[thick] (pi) -- (conc);
\end{tikzpicture}
\end{center}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> links.tex <==
\begin{center}  
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netax                                    {ax};
\node[nopoint, below left=of ax] (concaxl) {};
\node[nopoint, below right=of ax] (concaxr) {};
\draw[->,>=stealth,thick]
     (ax) to [out=180,in=90]  node [left] {$A^\perp$}
     (concaxl);
\draw[->,>=stealth,thick]
     (ax) to [out=0,in=90]  node [right] {$A$}
     (concaxr);
\node[below=of ax,yshift=3mm,lab] (lab) {\axiom};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netcut                                    {cut};
\node[nopoint, above left=of cut] (concaxl) {};
\node[nopoint, above right=of cut] (concaxr) {};
\draw[->,>=stealth,thick]
     (concaxl) to [in=180,out=270]  node [left] {$A^\perp$}
     (cut);
\draw[->,>=stealth,thick]
     (concaxr) to [in=0,out=270]  node [right] {$A$}
     (cut);
\node[below=of cut,yshift=6mm,lab] (lab) {\cut};
\end{tikzpicture}\\
\medskip
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netone                      {one};
\node[nopoint, below=of one] (conc) {};
\draw[->,>=stealth,thick]
     (one) edge node [right] {$1$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {\onel};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netbot                      {bot};
\node[nopoint, below=of bot] (conc) {};
\draw[->,>=stealth,thick]
     (bot) edge node [right] {$\perp$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {\botl};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\nettens                                 {tens};
\node[nopoint, above left=of tens] (hl) {};
\node[nopoint, above right=of tens] (hr) {};
\node[nopoint, below=of tens] (conc) {};
\draw[->,>=stealth,thick]
     (hl) to [in=150,out=270]  node [left] {$A$}
     (tens);
\draw[->,>=stealth,thick]
     (hr) to [in=30,out=270]  node [right] {$B$}
     (tens);
\draw[->,>=stealth,thick]
     (tens) edge node [right] {$A\otimes B$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {\tensor};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netpar                                 {par};
\node[nopoint, above left=of par] (hl) {};
\node[nopoint, above right=of par] (hr) {};
\node[nopoint, below=of par] (conc) {};
\draw[->,>=stealth,thick]
     (hl) to [in=150,out=270]  node [left] {$A$}
     (par);
\draw[->,>=stealth,thick]
     (hr) to [in=30,out=270]  node [right] {$B$}
     (par);
\draw[->,>=stealth,thick]
     (par) edge node [right] {$A\parr B$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {\parl};
\end{tikzpicture}\\
\medskip
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netft                               {ft};
\node[nopoint, above=of ft] (h) {};
\node[nopoint, below=of ft] (conc) {};
\draw[->,>=stealth,thick]
     (h) edge node [right] {$A$}
     (ft);
\draw[->,>=stealth,thick]
     (ft) edge node [right] {$\flat A$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {\flatl};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netpax                               {pax};
\node[nopoint, above=of pax] (h) {};
\node[nopoint, below=of pax] (conc) {};
\draw[->,>=stealth,thick]
     (h) edge node [right] {$\flat A$}
     (pax);
\draw[->,>=stealth,thick]
     (pax) edge node [right] {$\flat A$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {\paxl};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netwn                                 {wn};
\node[nopoint, above left=of wn] (hl) {};
\node[nopoint, above right=of wn] (hr) {};
\node[nopoint, below=of wn] (conc) {};
\draw[->,>=stealth,thick]
     (hl) to [in=150,out=270]  node [left] {$\flat A$}
     (wn);
\draw[->,>=stealth,thick]
     (hr) to [in=30,out=270]  node [right] {$\flat A$}
     (wn);
\draw[->,>=stealth,thick]
     (wn) edge node [right] {$\wn A$}
     (conc);
%\draw[thick,dotted,>=stealth]
%    (wn) ++(3mm,4mm) arc (60:120:6mm);
\node[above=of wn,yshift=-3mm] (dots) {$\ldots$};
\node[below=of conc,yshift=4mm,lab] (lab) {\whynot};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netoc                               {oc};
\node[nopoint, above=of oc] (h) {};
\node[nopoint, below=of oc] (conc) {};
\draw[->,>=stealth,thick]
     (h) edge node [right] {$A$}
     (oc);
\draw[->,>=stealth,thick]
     (oc) edge node [right] {$\oc A$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {\ofcourse};
\end{tikzpicture}\quad
\begin{tikzpicture}[node distance=6mm and 6mm, baseline = (lab.base)]
\netparg                              {parg};
\node[nopoint, above=of parg] (h) {};
\node[nopoint, below=of parg] (conc) {};
\draw[->,>=stealth,thick]
     (h) edge node [right] {$A$}
     (parg);
\draw[->,>=stealth,thick]
     (parg) edge node [right] {$\parg A$}
     (conc);
\node[below=of conc,yshift=4mm,lab] (lab) {\pargl};
\end{tikzpicture}
\end{center}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> multstep.tex <==
\begin{align*}
\begin{tikzpicture}[node distance = 8mm and 8mm,baseline = (current bounding box.east)]
\netcut {cut};
\netone [above left=of cut] {one};
\netbot [above right=of cut] {bot};
\draw[thick,directed]
     (one.south) to [out=270,in=180] node [above right] {$1$}
     (cut.west);
\draw[thick,directed]
     (bot.south) to [out=270,in=0] node [above left] {$\bot$}
     (cut.east);
\end{tikzpicture}\quad
&\betared & \\
\begin{tikzpicture}[node distance = 8mm and 8mm,baseline = (current bounding box.east)]
\netcut {cut};
\nettens [above left=of cut] {tens};
\netpar [above right=of cut] {parr};
\node [above =of tens, xshift=-6mm]  (A) {};
\node [above =of tens, xshift=6mm]   (B) {};
\node [above =of parr, xshift=-6mm]  (Ao) {};
\node [above =of parr, xshift=6mm]   (Bo) {};
\draw[thick,directed]
     (tens.south) to [out=270,in=180] node [below left] {$A\otimes B$}
     (cut.west);
\draw[thick,directed]
     (parr.south) to [out=270,in=0] node [below right] {$B^\perp\parr A^\perp$}
     (cut.east);
\draw[reverse directed, thick]
     (tens) to [in=270,out=150] node [left] {$A$}
     (A);
\draw[reverse directed, thick]
     (parr) to [in=270,out=150] node [left] {$A^\perp$}
     (Ao);
\draw[reverse directed, thick]
     (tens) to [in=270,out=30] node [right] {$B$}
     (B);
\draw[thick,reverse directed]
     (parr) to [in=270,out=30] node [right] {$B^\perp$}
     (Bo);
\end{tikzpicture}
&\betared & 
\begin{tikzpicture}[node distance = 8mm and 6mm,baseline = (current bounding box.east)]
\node (tens) {};
\node [right=of tens,xshift=16mm](parr) {};
\netcut [left=of parr] {cut2};
\netcut [below left=of cut2,xshift=4mm] {cut1};
\node [above =of tens, xshift=-6mm]  (A) {};
\node [above =of tens, xshift=4mm]   (B) {};
\node [above =of parr, xshift=-4mm]  (Ao) {};
\node [above =of parr, xshift=6mm]   (Bo) {};
\draw[reverse directed, thick]
     (cut1) to [in=270,out=180] node [left] {$A$}
     (A);
\draw[reverse directed, thick]
     (cut2) to [in=270,out=180] node [below left] {$B$}
     (B);
\draw[reverse directed, thick]
     (cut1) to [in=270,out=0] node [right] {$A^\perp$}
     (Ao);
\draw[thick,reverse directed]
     (cut2) to [in=270,out=0] node [below right] {$B^\perp$}
     (Bo);
\end{tikzpicture}
\end{align*}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 


==> pargnoboxstep.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 6mm and 6mm, baseline = (current bounding box.east)]
\netcut {cut};
\netparg [above left=of cut] {p1};
\netparg [above right=of cut] {p2};
\node[nopoint, above=of p1] (pp1) {};
\node[nopoint, above=of p2] (pp2) {};
\draw[thick,directed]
     (p1.south) to [out=270,in=180] node [below left] {$\parg A$}
     (cut.west);
\draw[thick,directed]
     (p2.south) to [out=270,in=0] node [below right] {$\parg A^\perp$}
     (cut.east);
\draw[->,thick,>=stealth]
     (pp1) edge node [left] {$A$} (p1)
     (pp2) edge node [right] {$A^\perp$} (p2);
\end{tikzpicture}\quad
$\betared$ 
\begin{tikzpicture}[node distance = 6mm and 6mm,baseline = (current bounding box.east)]
\netcut {cut};
\node[nopoint, above left=of cut] (pp1) {};
\node[nopoint, above right=of cut] (pp2) {};
\draw[thick,directed]
     (pp1.south) to [out=270,in=180] node [left] {$A$}
     (cut.west);
\draw[thick,directed]
     (pp2.south) to [out=270,in=0] node [right] {$A^\perp$}
     (cut.east);
\end{tikzpicture}
\end{center}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "LLlevSem"
%%% End: 

